"Counterpart" method for abundance determinations in HII regions

We suggest a new way of the determining abundances and electron temperatures in HII regions from strong emission lines. Our approach is based on the standard assumption that HII regions with similar intensities of strong emission lines have similar physical properties and abundances. A "counterpart" for a studied HII region may be chosen among HII regions with well-measured abundances (reference HII regions) by comparison of carefully chosen combinations of strong line intensities. Then the abundances in the investigated HII region can be assumed to be the same as that in its counterpart. In other words, we suggest to determine the abundances in HII regions "by precedent". To get more reliable abundances for the considered HII region, a number of reference HII regions is selected and then the abundances in the target HII region is estimated through extra-/interpolation. We will refer to this method of abundance determination as the counterpart method or, for brevity, the C method. We define a sample of reference HII regions and verify the validity of the C method. We find that this method produces reliable abundances. Finally, the C method is used to obtain the radial abundance distributions in the extended discs of the spiral galaxies M83, NGC4625 and NGC 628.

==> (inline-0) <==
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference            \\ \hline
  1 &  -0.793 &   0.100 &   0.173 &  -0.337 &   8.56 &   7.92 &   0.55 &  2 &    M51 CCM 10            &   \citet{Bresolin2004ApJ615}     \\ 
  2 &  -0.354 &   0.111 &   0.203 &  -0.387 &   8.66 &   8.05 &   0.56 &  3 &    M51 CCM 53            &   \citet{Bresolin2004ApJ615}     \\ 
  3 &  -0.258 &   0.061 &   0.210 &  -0.201 &   8.53 &   8.02 &   0.60 &  2 &    M51 CCM 54            &   \citet{Bresolin2004ApJ615}     \\ 
  4 &  -0.597 &  -0.108 &   0.192 &  -0.387 &   8.63 &   8.16 &   0.50 &  2 &    M51 CCM 55            &   \citet{Bresolin2004ApJ615}     \\ 
  5 &  -1.057 &  -0.201 &   0.124 &  -0.337 &   8.67 &   8.14 &   0.44 &  2 &    M51 CCM 72            &   \citet{Bresolin2004ApJ615}     \\ 
  6 &   0.053 &   0.097 &   0.282 &  -0.469 &   8.53 &   8.10 &   0.66 &  2 &    M51 CCM 84A           &   \citet{Bresolin2004ApJ615}     \\ 
  7 &   0.727 &   0.316 &  -0.534 &  -0.638 &   8.23 &   7.03 &   1.08 &  3 &    NGC1232  no 04        &   \citet{Bresolin2005AA441}      \\ 
  8 &  -0.177 &   0.324 &   0.078 &  -0.125 &   8.47 &   7.65 &   0.70 &  2 &    NGC1232  no 06        &   \citet{Bresolin2005AA441}      \\ 
  9 &  -0.534 &   0.212 &   0.203 &  -0.208 &   8.55 &   7.88 &   0.60 &  3 &    NGC1232  no 07        &   \citet{Bresolin2005AA441}      \\ 
 10 &   0.027 &   0.484 &   0.092 &  -0.108 &   8.44 &   7.55 &   0.80 &  3 &    NGC1232  no 14        &   \citet{Bresolin2005AA441}      \\ 
 11 &  -0.478 &   0.228 &   0.128 &  -0.180 &   8.61 &   7.84 &   0.59 &  3 &    NGC1365  no 05        &   \citet{Bresolin2005AA441}      \\ 
 12 &  -0.285 &   0.320 &   0.083 &  -0.215 &   8.58 &   7.72 &   0.65 &  3 &    NGC1365  no 14        &   \citet{Bresolin2005AA441}      \\ 
 13 &  -0.007 &   0.344 &   0.231 &  -0.252 &   8.55 &   7.86 &   0.70 &  2 &    NGC1365  no 15        &   \citet{Bresolin2005AA441}      \\ 
 14 &   0.092 &   0.387 &  -0.050 &  -0.367 &   8.41 &   7.46 &   0.79 &  3 &    NGC1365  no 16        &   \citet{Bresolin2005AA441}      \\ 
 15 &   0.032 &   0.332 &   0.048 &  -0.444 &   8.52 &   7.67 &   0.71 &  3 &    NGC2997  no 06        &   \citet{Bresolin2005AA441}      \\ 
 16 &  -0.233 &   0.307 &   0.111 &  -0.252 &   8.53 &   7.73 &   0.67 &  2 &    NGC2997  no 07        &   \citet{Bresolin2005AA441}      \\ 
 17 &   0.196 &   0.318 &   0.115 &  -0.367 &   8.56 &   7.80 &   0.72 &  2 &    NGC5236  no 03        &   \citet{Bresolin2005AA441}      \\ 
 18 &  -0.922 &  -0.367 &   0.333 &  -0.229 &   8.76 &   8.57 &   0.41 &  2 &    NGC5236  no 11        &   \citet{Bresolin2005AA441}      \\ 
 19 &  -0.514 &   0.158 &   0.254 &  -0.292 &   8.67 &   8.05 &   0.55 &  2 &    NGC5236  no 16        &   \citet{Bresolin2005AA441}      \\ 
 20 &   0.132 &   0.344 &  -0.025 &  -0.526 &   8.47 &   7.57 &   0.75 &  2 &    M101 H 1013           &   \citet{Bresolin2007ApJ656}     \\ 
 21 &   0.407 &   0.405 &  -0.105 &  -0.523 &   8.44 &   7.46 &   0.85 &  1 &    M83 no 29             &   \citet{Bresolin2009ApJ695}     \\ 
 22 &   0.826 &   0.220 &  -0.990 &  -0.759 &   8.13 &   6.62 &   1.21 &  3 &    NGC 300 no 2          &   \citet{Bresolin2009ApJ700}     \\ 
 23 &   0.527 &   0.456 &  -0.567 &  -0.479 &   8.17 &   6.80 &   1.09 &  1 &    NGC 300 no 4          &   \citet{Bresolin2009ApJ700}     \\ 
 24 &   0.515 &   0.439 &  -0.442 &  -0.413 &   8.25 &   6.99 &   1.01 &  3 &    NGC 300 no 6          &   \citet{Bresolin2009ApJ700}     \\ 
 25 &   0.282 &   0.487 &  -0.343 &  -0.355 &   8.28 &   7.04 &   0.94 &  1 &    NGC 300 no 8          &   \citet{Bresolin2009ApJ700}     \\ 
 26 &   0.495 &   0.236 &  -0.364 &  -0.480 &   8.39 &   7.33 &   0.86 &  1 &    NGC 300 no 9          &   \citet{Bresolin2009ApJ700}     \\ 
 27 &   0.497 &   0.255 &  -0.593 &  -0.788 &   8.39 &   7.08 &   0.86 &  1 &    NGC 300 no 10         &   \citet{Bresolin2009ApJ700}     \\ 
 28 &   0.427 &   0.412 &  -0.409 &  -0.379 &   8.28 &   7.05 &   0.95 &  1 &    NGC 300 no 11         &   \citet{Bresolin2009ApJ700}     \\ 
 29 &  -0.399 &   0.418 &  -0.143 &  -0.140 &   8.46 &   7.35 &   0.72 &  3 &    NGC 300 no 12         &   \citet{Bresolin2009ApJ700}     \\ 
 30 &   0.199 &   0.391 &  -0.272 &  -0.426 &   8.32 &   7.20 &   0.86 &  3 &    NGC 300 no 13         &   \citet{Bresolin2009ApJ700}     \\ 
 31 &   0.382 &   0.394 &  -0.262 &  -0.381 &   8.37 &   7.26 &   0.88 &  1 &    NGC 300 no 14         &   \citet{Bresolin2009ApJ700}     \\ 
 32 &   0.088 &   0.267 &  -0.112 &  -0.319 &   8.36 &   7.46 &   0.78 &  3 &    NGC 300 no 15         &   \citet{Bresolin2009ApJ700}     \\ 
 33 &   0.102 &   0.422 &  -0.143 &  -0.276 &   8.44 &   7.37 &   0.79 &  3 &    NGC 300 no 16         &   \citet{Bresolin2009ApJ700}     \\ 
 34 &   0.407 &   0.328 &  -0.435 &  -0.564 &   8.39 &   7.16 &   0.85 &  3 &    NGC 300 no 17         &   \citet{Bresolin2009ApJ700}     \\ 
 35 &   0.196 &   0.413 &  -0.206 &  -0.243 &   8.34 &   7.26 &   0.86 &  3 &    NGC 300 no 18         &   \citet{Bresolin2009ApJ700}     \\ 
 36 &   0.341 &   0.283 &  -0.509 &  -0.514 &   8.32 &   7.07 &   0.86 &  2 &    NGC 300 no 19         &   \citet{Bresolin2009ApJ700}     \\ 
 37 &   0.480 &   0.164 &  -0.498 &  -0.699 &   8.43 &   7.28 &   0.82 &  1 &    NGC 300 no 20         &   \citet{Bresolin2009ApJ700}     \\ 
 38 &   0.137 &   0.336 &  -0.015 &  -0.256 &   8.44 &   7.56 &   0.77 &  2 &    NGC 300 no 21         &   \citet{Bresolin2009ApJ700}     \\ 
 39 &   0.010 &   0.431 &  -0.087 &  -0.145 &   8.49 &   7.44 &   0.75 &  3 &    NGC 300 no 22         &   \citet{Bresolin2009ApJ700}     \\ 
 40 &   0.421 &   0.246 &  -0.432 &  -0.553 &   8.40 &   7.24 &   0.83 &  2 &    NGC 300 no 23         &   \citet{Bresolin2009ApJ700}     \\ 
 41 &   0.379 &   0.294 &  -0.366 &  -0.519 &   8.39 &   7.25 &   0.84 &  1 &    NGC 300 no 24         &   \citet{Bresolin2009ApJ700}     \\ 
 42 &   0.248 &   0.458 &  -0.233 &  -0.347 &   8.47 &   7.29 &   0.81 &  3 &    NGC 300 no 25         &   \citet{Bresolin2009ApJ700}     \\ 
 43 &   0.537 &   0.204 &  -0.569 &  -0.656 &   8.33 &   7.12 &   0.90 &  1 &    NGC 300 no 26         &   \citet{Bresolin2009ApJ700}     \\ 
 44 &   0.374 &   0.553 &  -0.374 &  -0.088 &   8.14 &   6.88 &   1.11 &  1 &    NGC 300 no 27         &   \citet{Bresolin2009ApJ700}     \\ 
 45 &   0.511 &   0.497 &  -0.548 &  -0.429 &   8.22 &   6.82 &   1.06 &  1 &    NGC 300 no 28         &   \citet{Bresolin2009ApJ700}     \\ 
 46 &   0.771 &   0.171 &  -0.808 &  -0.726 &   8.18 &   6.87 &   1.11 &  1 &    Tol 1004-296 NW       &   \citet{Campbell1986MNRAS223}   \\ 
 47 &   0.714 &   0.347 &  -0.715 &  -0.539 &   8.12 &   6.75 &   1.17 &  1 &    Tol 1004-296 SE       &   \citet{Campbell1986MNRAS223}   \\ 
 48 &   0.869 &   0.163 &  -1.105 &  -0.699 &   7.95 &   6.46 &   1.43 &  1 &    Mi 462                &   \citet{Campbell1986MNRAS223}   \\ 
 49 &   0.902 &   0.240 &  -0.801 &  -0.613 &   8.13 &   6.82 &   1.26 &  1 &    Tol 0633-415          &   \citet{Campbell1986MNRAS223}   \\ 
 50 &   0.861 &   0.036 &  -1.063 &  -0.726 &   7.88 &   6.58 &   1.47 &  1 &    F 30                  &   \citet{Campbell1986MNRAS223}   \\ 
 51 &   0.859 &   0.179 &  -0.912 &  -0.668 &   8.15 &   6.76 &   1.20 &  1 &    Tol 1324-276          &   \citet{Campbell1986MNRAS223}   \\ 
 52 &   0.909 &   0.008 &  -0.937 &  -0.646 &   7.97 &   6.80 &   1.41 &  1 &    Tol 1304-386          &   \citet{Campbell1986MNRAS223}   \\ 
 53 &   0.976 &  -0.343 &  -1.136 &  -0.983 &   8.06 &   7.02 &   1.33 &  1 &    II Zw 40              &   \citet{Campbell1986MNRAS223}   \\ 
 54 &   1.005 &  -0.116 &  -1.320 &  -0.951 &   8.03 &   6.61 &   1.42 &  1 &    Mi 439                &   \citet{Campbell1986MNRAS223}   \\ 
 55 &   0.985 &  -0.083 &  -1.358 &  -1.051 &   8.06 &   6.54 &   1.37 &  1 &    Tol 1334-326          &   \citet{Campbell1986MNRAS223}   \\ 
 56 &   0.859 &  -0.077 &  -1.204 &  -0.870 &   7.82 &   6.50 &   1.53 &  1 &    C 1148-203            &   \citet{Campbell1986MNRAS223}   \\ 
 57 &   0.806 &   0.310 &  -0.786 &  -0.572 &   8.16 &   6.76 &   1.18 &  1 &    Tol 1457-262 A        &   \citet{Campbell1986MNRAS223}   \\ 
 58 &   0.840 &  -0.108 &  -1.332 &  -0.682 &   7.84 &   6.41 &   1.48 &  1 &    Mrk 36                &   \citet{Campbell1986MNRAS223}   \\ 
\hline
\end{tabular}
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference         \\ \hline
 59 &   1.026 &   0.048 &  -0.898 &  -0.793 &   8.15 &   6.95 &   1.32 &  1 &    Tol 1008-286          &   \citet{Campbell1986MNRAS223}   \\ 
 60 &   0.313 &   0.471 &  -0.181 &  -0.450 &   8.46 &   7.33 &   0.83 &  2 &    NGC 628 H13           &   \citet{Castellan2002MNRAS329}  \\ 
 61 &   0.049 &   0.502 &   0.074 &  -0.218 &   8.50 &   7.55 &   0.78 &  2 &    NGC 1232 CDT3         &   \citet{Castellan2002MNRAS329}  \\ 
 62 &   0.647 &   0.411 &  -0.562 &  -0.264 &   8.14 &   6.85 &   1.15 &  1 &    U 5005 (2-2)          &   \citet{deBlok1998AA335}        \\ 
 63 &   0.604 &   0.013 &  -0.414 &  -0.674 &   8.31 &   7.45 &   0.91 &  2 &    M101 NGC5461          &   \citet{Esteban2009ApJ700}      \\ 
 64 &   0.111 &   0.130 &  -0.105 &  -0.587 &   8.46 &   7.65 &   0.70 &  2 &    M101 H1013            &   \citet{Esteban2009ApJ700}      \\ 
 65 &   0.576 &   0.155 &  -0.371 &  -0.801 &   8.47 &   7.46 &   0.83 &  1 &    M31  K9323            &   \citet{Esteban2009ApJ700}      \\ 
 66 &   0.088 &   0.312 &  -0.217 &  -0.664 &   8.46 &   7.39 &   0.74 &  1 &    M33  NGC0595          &   \citet{Esteban2009ApJ700}      \\ 
 67 &   0.448 &   0.060 &  -0.453 &  -0.595 &   8.33 &   7.35 &   0.84 &  2 &    M33  NGC0604          &   \citet{Esteban2009ApJ700}      \\ 
 68 &   0.608 &   0.124 &  -0.460 &  -0.446 &   8.26 &   7.27 &   0.96 &  2 &    NGC1741 Zone C        &   \citet{Esteban2009ApJ700}      \\ 
 69 &   0.881 &  -0.599 &  -1.646 &  -1.167 &   7.74 &   6.53 &   1.62 &  2 &    NGC2366 NGC2363       &   \citet{Esteban2009ApJ700}      \\ 
 70 &   0.285 &   0.155 &  -0.285 &  -0.600 &   8.38 &   7.43 &   0.78 &  2 &    NGC2403 VS 24         &   \citet{Esteban2009ApJ700}      \\ 
 71 &   0.303 &   0.028 &  -0.437 &  -0.733 &   8.40 &   7.40 &   0.76 &  2 &    NGC2403 VS 38         &   \citet{Esteban2009ApJ700}      \\ 
 72 &   0.409 &   0.126 &  -0.392 &  -0.539 &   8.36 &   7.36 &   0.82 &  1 &    NGC2403 VS 44         &   \citet{Esteban2009ApJ700}      \\ 
 73 &   0.907 &  -0.066 &  -1.233 &  -0.788 &   8.01 &   6.59 &   1.35 &  2 &    NGC4861 brightest     &   \citet{Esteban2009ApJ700}      \\ 
 74 &   0.664 &   0.480 &  -0.616 &  -0.572 &   8.31 &   6.85 &   1.04 &  1 &    NGC 2403 no 5         &   \citet{Fierro1986PASP98}       \\ 
 75 &   0.764 &   0.260 &  -0.683 &  -0.481 &   8.06 &   6.84 &   1.24 &  1 &    II Zw 70              &   \citet{French1980ApJ240}       \\ 
 76 &   0.970 &   0.104 &  -1.077 &  -0.752 &   8.00 &   6.61 &   1.45 &  1 &    I Zw 122              &   \citet{French1980ApJ240}       \\ 
 77 &   0.911 &  -0.150 &  -1.575 &  -0.987 &   7.75 &   6.17 &   1.70 &  1 &    PHL 293 B             &   \citet{French1980ApJ240}       \\ 
 78 &   0.831 &  -0.613 &  -1.922 &  -1.509 &   7.48 &   6.08 &   2.03 &  1 &    Tol 1214-277          &   \citet{Fricke2001AJ121}        \\ 
 79 &   0.207 &   0.447 &  -0.288 &  -0.407 &   8.47 &   7.23 &   0.80 &  3 &    NHC 2403 VS 44        &   \citet{Garnett1997ApJ489}      \\ 
 80 &   0.291 &   0.354 &  -0.359 &  -0.488 &   8.36 &   7.17 &   0.85 &  3 &    NHC 2403 VS 3         &   \citet{Garnett1997ApJ489}      \\ 
 81 &  -0.575 &   0.210 &   0.161 &  -0.357 &   8.52 &   7.82 &   0.61 &  2 &    M51 CCM 10            &   \citet{Garnett2004ApJ607}      \\ 
 82 &   0.997 &  -0.365 &  -1.345 &  -1.174 &   8.01 &   6.81 &   1.41 &  3 &    NGC 2363 A2           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 83 &   0.923 &  -0.149 &  -1.496 &  -1.013 &   7.79 &   6.28 &   1.65 &  1 &    NGC 2363 WR 185       &   \citet{ConzalezDelgado1994ApJ437} \\ 
 84 &   0.887 &  -0.076 &  -1.414 &  -0.893 &   7.81 &   6.29 &   1.59 &  1 &    NGC 2363 D2           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 85 &   0.927 &  -0.114 &  -1.496 &  -0.979 &   7.90 &   6.32 &   1.50 &  1 &    NGC 2363 D3           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 86 &   0.923 &  -0.051 &  -1.399 &  -0.900 &   7.89 &   6.34 &   1.52 &  1 &    NGC 2363 B2           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 87 &   0.956 &  -0.222 &  -1.534 &  -1.036 &   7.92 &   6.41 &   1.49 &  1 &    NGC 2363 B3           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 88 &   0.963 &  -0.377 &  -1.621 &  -1.108 &   7.89 &   6.45 &   1.54 &  1 &    NGC 2363 B4           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 89 &   0.956 &  -0.301 &  -1.575 &  -1.076 &   7.92 &   6.44 &   1.49 &  1 &    NGC 2363 B5           &   \citet{ConzalezDelgado1994ApJ437} \\ 
 90 &   0.928 &  -0.076 &  -1.496 &  -1.009 &   7.86 &   6.26 &   1.56 &  1 &    NGC 2363 WR 130       &   \citet{ConzalezDelgado1994ApJ437} \\ 
 91 &   0.994 &  -0.076 &  -1.077 &  -0.917 &   8.10 &   6.85 &   1.33 &  1 &    II Zw 40              &   \citet{Guseva2000ApJ531}       \\ 
 92 &   0.740 &   0.180 &  -0.736 &  -0.493 &   8.10 &   6.87 &   1.17 &  1 &    Mrk 1236              &   \citet{Guseva2000ApJ531}       \\ 
 93 &   0.862 &   0.102 &  -1.120 &  -0.553 &   7.81 &   6.41 &   1.59 &  1 &    Mrk 178               &   \citet{Guseva2000ApJ531}       \\ 
 94 &   0.748 &  -0.327 &  -1.797 &  -1.201 &   7.48 &   5.90 &   1.90 &  1 &    SBS 0940+544 Keck     &   \citet{Guseva2001AA378}        \\ 
 95 &   0.749 &  -0.231 &  -1.672 &  -1.194 &   7.43 &   5.90 &   2.02 &  1 &    SBS 0940+544 MMT      &   \citet{Guseva2001AA378}        \\ 
 96 &   0.821 &  -0.272 &  -1.514 &  -1.149 &   7.60 &   6.23 &   1.80 &  1 &    HS 1442+4250 c        &   \citet{Guseva2003AA407p91}     \\ 
 97 &   0.489 &   0.139 &  -1.057 &  -0.648 &   7.50 &   6.15 &   1.66 &  1 &    HS 1442+4250 e        &   \citet{Guseva2003AA407p91}     \\ 
 98 &   0.673 &  -0.023 &  -1.371 &  -0.815 &   7.59 &   6.08 &   1.66 &  1 &    SBS 1415+437 e1       &   \citet{Guseva2003AA407p105}    \\ 
 99 &   0.625 &   0.035 &  -1.253 &  -0.735 &   7.61 &   6.14 &   1.60 &  1 &    SBS 1415+437 e2       &   \citet{Guseva2003AA407p105}    \\ 
100 &   0.910 &  -0.554 &  -1.672 &  -1.119 &   7.75 &   6.47 &   1.65 &  1 &    Pox 186               &   \citet{Guseva2004AA421}        \\ 
101 &   0.917 &  -0.004 &  -1.120 &  -0.860 &   8.05 &   6.68 &   1.32 &  1 &    J0014-0044 no 1       &   \citet{Guseva2009AA505}        \\ 
102 &   0.563 &   0.520 &  -0.564 &  -0.145 &   8.04 &   6.67 &   1.25 &  1 &    J0301-0059 no 1       &   \citet{Guseva2009AA505}        \\ 
103 &   0.439 &   0.112 &  -1.144 &  -0.670 &   7.57 &   6.11 &   1.51 &  1 &    G0405-3648 no 1       &   \citet{Guseva2009AA505}        \\ 
104 &   0.859 &   0.183 &  -1.186 &  -0.688 &   7.94 &   6.35 &   1.43 &  1 &    J2324-0006            &   \citet{Guseva2009AA505}        \\ 
105 &   0.651 &   0.469 &  -0.575 &  -0.300 &   8.15 &   6.80 &   1.16 &  3 &    UM 283 D              &   \citet{Guseva2011AA529}        \\ 
106 &   0.690 &   0.030 &  -1.385 &  -0.788 &   7.68 &   6.08 &   1.56 &  1 &    UM 133 H              &   \citet{Guseva2011AA529}        \\ 
107 &   0.728 &  -0.045 &  -1.399 &  -0.796 &   7.67 &   6.14 &   1.59 &  1 &    UM 133 O              &   \citet{Guseva2011AA529}        \\ 
108 &   0.842 &   0.024 &  -1.152 &  -0.721 &   7.95 &   6.54 &   1.36 &  1 &    UM 408                &   \citet{Guseva2011AA529}        \\ 
109 &   0.831 &  -0.211 &  -1.478 &  -0.975 &   7.66 &   6.25 &   1.72 &  1 &    UM 417                &   \citet{Guseva2011AA529}        \\ 
110 &   0.935 &  -0.413 &  -1.496 &  -1.009 &   7.88 &   6.60 &   1.50 &  1 &    MRK 600               &   \citet{Guseva2011AA529}        \\ 
111 &   0.226 &   0.286 &  -0.013 &  -0.523 &   8.51 &   7.66 &   0.74 &  1 &    HE 2-10 E             &   \citet{Guseva2011AA529}        \\ 
112 &   0.333 &   0.233 &   0.053 &  -0.470 &   8.58 &   7.84 &   0.72 &  2 &    MRK 1259              &   \citet{Guseva2011AA529}        \\ 
113 &   0.869 &   0.020 &  -1.204 &  -0.807 &   7.99 &   6.52 &   1.34 &  1 &    MRK 1271              &   \citet{Guseva2011AA529}        \\ 
114 &   0.938 &  -0.090 &  -1.332 &  -0.870 &   7.90 &   6.46 &   1.51 &  3 &    POX 4                 &   \citet{Guseva2011AA529}        \\ 
115 &   0.833 &  -0.511 &  -1.973 &  -1.444 &   7.49 &   5.94 &   2.02 &  1 &    TOL 1214-277          &   \citet{Guseva2011AA529}        \\ 
116 &   0.773 &   0.172 &  -0.779 &  -0.569 &   8.07 &   6.83 &   1.21 &  2 &    NGC 5253 C2           &   \citet{Guseva2011AA529}        \\ 
117 &   0.827 &   0.244 &  -0.898 &  -0.724 &   8.19 &   6.73 &   1.16 &  3 &    NGC 5253 P1           &   \citet{Guseva2011AA529}        \\ 
118 &   0.814 &   0.181 &  -0.752 &  -0.684 &   8.19 &   6.93 &   1.14 &  2 &    TOL 89 no 1           &   \citet{Guseva2011AA529}        \\ 
119 &   1.091 &   0.066 &  -1.445 &  -0.924 &   8.01 &   6.32 &   1.57 &  1 &    NGC 5408 no 1         &   \citet{Guseva2011AA529}        \\ 
120 &   0.922 &   0.413 &  -0.962 &  -0.680 &   8.14 &   6.51 &   1.32 &  3 &    TOL 1457-262          &   \citet{Guseva2011AA529}        \\ 
121 &   0.764 &  -0.025 &  -1.019 &  -0.772 &   7.99 &   6.72 &   1.24 &  1 &    TOL 1924-416 no 1     &   \citet{Guseva2011AA529}        \\ 
\hline
\end{tabular}
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference         \\ \hline
122 &   0.849 &   0.057 &  -1.136 &  -0.710 &   7.91 &   6.50 &   1.43 &  3 &    TOL 1924-416 no 2     &   \citet{Guseva2011AA529}        \\ 
123 &   0.890 &  -0.299 &  -1.621 &  -1.060 &   7.72 &   6.25 &   1.70 &  1 &    PHL 293 B             &   \citet{Guseva2011AA529}        \\ 
124 &   0.997 &  -0.321 &  -1.358 &  -1.036 &   7.93 &   6.70 &   1.52 &  1 &    TOL 0513-393          &   \citet{Guseva2011AA529}        \\ 
125 &   0.614 &   0.338 &  -0.550 &  -0.344 &   8.11 &   6.90 &   1.13 &  1 &    J154054+565138        &   \citet{Hagele2008MNRAS383}     \\ 
126 &   0.913 &  -0.071 &  -1.243 &  -0.870 &   8.01 &   6.59 &   1.35 &  3 &    J161623+470202        &   \citet{Hagele2008MNRAS383}     \\ 
127 &   0.836 &   0.246 &  -0.536 &  -0.638 &   8.22 &   7.12 &   1.13 &  3 &    J172906+565319        &   \citet{Hagele2008MNRAS383}     \\ 
128 &   0.704 &   0.318 &  -0.418 &  -0.516 &   8.29 &   7.18 &   1.03 &  1 &    M101 NGC 5455         &   \citet{Hawley1978ApJ224}       \\ 
129 &   0.692 &   0.161 &  -1.274 &  -0.745 &   7.64 &   6.05 &   1.68 &  1 &    WLM no 7              &   \citet{Hodge1995ApJ451}        \\ 
130 &   0.759 &   0.017 &  -0.762 &  -0.469 &   8.03 &   6.95 &   1.21 &  1 &    WLM no 9              &   \citet{Hodge1995ApJ451}        \\ 
131 &   0.574 &   0.023 &  -1.414 &  -0.951 &   7.53 &   5.93 &   1.66 &  1 &    0832+699              &   \citet{Izotov1994ApJ435}       \\ 
132 &   0.861 &   0.172 &  -1.070 &  -0.708 &   8.01 &   6.52 &   1.34 &  1 &    0946+558              &   \citet{Izotov1994ApJ435}       \\ 
133 &   0.802 &   0.129 &  -1.050 &  -0.699 &   7.97 &   6.54 &   1.32 &  1 &    1135+581              &   \citet{Izotov1994ApJ435}       \\ 
134 &   0.663 &  -0.169 &  -1.534 &  -1.018 &   7.41 &   5.94 &   1.94 &  1 &    1159+545              &   \citet{Izotov1994ApJ435}       \\ 
135 &   0.791 &  -0.190 &  -1.575 &  -1.022 &   7.64 &   6.10 &   1.70 &  1 &    1211+540              &   \citet{Izotov1994ApJ435}       \\ 
136 &   0.861 &  -0.053 &  -1.371 &  -0.921 &   7.78 &   6.29 &   1.60 &  1 &    1331+493N             &   \citet{Izotov1994ApJ435}       \\ 
137 &   0.845 &   0.146 &  -1.105 &  -0.642 &   7.94 &   6.46 &   1.41 &  1 &    1437+370              &   \citet{Izotov1994ApJ435}       \\ 
138 &   0.943 &  -0.213 &  -1.496 &  -1.066 &   7.84 &   6.38 &   1.59 &  1 &    0723+692A             &   \citet{Izotov1997ApJS108}      \\ 
139 &   0.758 &   0.198 &  -1.136 &  -0.708 &   7.82 &   6.29 &   1.49 &  1 &    0723+692B             &   \citet{Izotov1997ApJS108}      \\ 
140 &   0.768 &   0.464 &  -0.790 &  -0.369 &   8.02 &   6.53 &   1.36 &  1 &    0741+535              &   \citet{Izotov1997ApJS108}      \\ 
141 &   0.812 &   0.222 &  -0.995 &  -0.535 &   7.84 &   6.43 &   1.53 &  1 &    0749+568              &   \citet{Izotov1997ApJS108}      \\ 
142 &   1.021 &   0.101 &  -0.984 &  -0.775 &   8.15 &   6.81 &   1.33 &  1 &    0749+582              &   \citet{Izotov1997ApJS108}      \\ 
143 &   0.959 &  -0.027 &  -1.358 &  -0.939 &   7.98 &   6.43 &   1.44 &  1 &    0907+543              &   \citet{Izotov1997ApJS108}      \\ 
144 &   0.794 &   0.276 &  -1.113 &  -0.556 &   7.85 &   6.27 &   1.51 &  1 &    0917+527              &   \citet{Izotov1997ApJS108}      \\ 
145 &   0.803 &   0.252 &  -0.957 &  -0.484 &   7.92 &   6.49 &   1.43 &  1 &    0926+606              &   \citet{Izotov1997ApJS108}      \\ 
146 &   0.404 &  -0.389 &  -1.797 &  -1.292 &   7.15 &   5.64 &   1.93 &  1 &    0930+554              &   \citet{Izotov1997ApJS108}      \\ 
147 &   0.724 &  -0.244 &  -1.672 &  -1.143 &   7.41 &   5.89 &   2.02 &  1 &    0940+544N             &   \citet{Izotov1997ApJS108}      \\ 
148 &   0.825 &  -0.014 &  -1.385 &  -0.788 &   7.79 &   6.23 &   1.55 &  1 &    1030+583              &   \citet{Izotov1997ApJS108}      \\ 
149 &   0.898 &   0.028 &  -1.195 &  -0.799 &   7.99 &   6.53 &   1.38 &  1 &    1054+365              &   \citet{Izotov1997ApJS108}      \\ 
150 &   0.809 &  -0.230 &  -1.445 &  -0.876 &   7.67 &   6.29 &   1.67 &  1 &    1116+583B             &   \citet{Izotov1997ApJS108}      \\ 
151 &   0.662 &   0.125 &  -1.177 &  -0.750 &   7.69 &   6.20 &   1.54 &  1 &    1124+792              &   \citet{Izotov1997ApJS108}      \\ 
152 &   0.887 &  -0.059 &  -1.358 &  -0.873 &   7.75 &   6.29 &   1.69 &  1 &    1128+573              &   \citet{Izotov1997ApJS108}      \\ 
153 &   0.899 &   0.068 &  -1.296 &  -0.810 &   7.96 &   6.37 &   1.42 &  1 &    1222+614              &   \citet{Izotov1997ApJS108}      \\ 
154 &   0.868 &  -0.143 &  -1.414 &  -0.975 &   7.75 &   6.32 &   1.63 &  1 &    1223+487              &   \citet{Izotov1997ApJS108}      \\ 
155 &   0.887 &   0.042 &  -1.213 &  -0.780 &   8.00 &   6.50 &   1.36 &  1 &    1256+351              &   \citet{Izotov1997ApJS108}      \\ 
156 &   0.640 &   0.388 &  -0.669 &  -0.189 &   7.92 &   6.62 &   1.35 &  1 &    1319+579B             &   \citet{Izotov1997ApJS108}      \\ 
157 &   0.816 &   0.177 &  -0.957 &  -0.466 &   8.01 &   6.62 &   1.31 &  1 &    1441+294              &   \citet{Izotov1997ApJS108}      \\ 
158 &   0.795 &   0.341 &  -0.872 &  -0.441 &   8.09 &   6.60 &   1.26 &  1 &    1535+554              &   \citet{Izotov1997ApJS108}      \\ 
159 &   0.414 &  -0.542 &  -1.922 &  -1.432 &   7.12 &   5.64 &   1.98 &  1 &    I Zw 18 NW            &   \citet{Izotov1998ApJ497}       \\ 
160 &   0.327 &  -0.228 &  -1.575 &  -1.155 &   7.15 &   5.69 &   1.89 &  1 &    I Zw 18 SE            &   \citet{Izotov1998ApJ497}       \\ 
161 &   0.863 &   0.115 &  -1.332 &  -0.772 &   7.82 &   6.20 &   1.58 &  1 &    Mrk 600               &   \citet{Izotov1998ApJ500}       \\ 
162 &   0.705 &   0.328 &  -0.736 &  -0.399 &   8.07 &   6.71 &   1.21 &  1 &    Mrk 5                 &   \citet{Izotov1998ApJ500}       \\ 
163 &   0.908 &   0.206 &  -0.917 &  -0.578 &   8.00 &   6.65 &   1.41 &  1 &    Mrk 1271              &   \citet{Izotov1998ApJ500}       \\ 
164 &   0.808 &   0.112 &  -1.152 &  -0.697 &   7.82 &   6.36 &   1.52 &  1 &    Mrk 36                &   \citet{Izotov1998ApJ500}       \\ 
165 &   0.690 &   0.518 &  -0.571 &  -0.287 &   8.17 &   6.78 &   1.19 &  1 &    Mrk 162               &   \citet{Izotov1998ApJ500}       \\ 
166 &   0.904 &  -0.278 &  -1.554 &  -1.027 &   7.78 &   6.34 &   1.62 &  1 &    UM 461                &   \citet{Izotov1998ApJ500}       \\ 
167 &   0.817 &   0.241 &  -1.013 &  -0.553 &   7.97 &   6.48 &   1.38 &  1 &    UM 462 SW             &   \citet{Izotov1998ApJ500}       \\ 
168 &   0.695 &  -0.169 &  -1.554 &  -1.018 &   7.47 &   5.97 &   1.85 &  1 &    SBS 1159+545          &   \citet{Izotov1998ApJ500}       \\ 
169 &   0.787 &   0.097 &  -1.285 &  -0.910 &   7.71 &   6.17 &   1.65 &  1 &    SBS 1249+493          &   \citet{Izotov1998ApJ500}       \\ 
170 &   0.659 &   0.051 &  -1.332 &  -0.799 &   7.57 &   6.04 &   1.71 &  1 &    SBS 1415+437          &   \citet{Izotov1998ApJ500}       \\ 
171 &   0.744 &   0.375 &  -0.721 &  -0.331 &   8.09 &   6.71 &   1.23 &  1 &    Mrk 930               &   \citet{Izotov1998ApJ500}       \\ 
172 &   0.367 &  -0.299 &  -1.700 &  -1.161 &   7.15 &   5.64 &   1.92 &  1 &    I Zw 18 Southeast     &   \citet{Izotov1999ApJ527}       \\ 
173 &   0.684 &  -0.171 &  -1.621 &  -0.959 &   7.52 &   5.93 &   1.75 &  1 &    Tol 65                &   \citet{Izotov2001ApJ562}       \\ 
174 &   0.731 &  -0.348 &  -1.762 &  -1.119 &   7.47 &   5.94 &   1.89 &  1 &    Tol 65 no 1           &   \citet{Izotov2004AA421}        \\ 
175 &   0.639 &  -0.165 &  -1.496 &  -0.936 &   7.44 &   5.98 &   1.83 &  1 &    Tol 65 no 2           &   \citet{Izotov2004AA421}        \\ 
176 &   0.776 &  -0.143 &  -1.514 &  -0.947 &   7.58 &   6.08 &   1.78 &  1 &    HS 0122+0743          &   \citet{Izotov2004ApJ602}       \\ 
177 &   0.978 &  -0.103 &  -1.025 &  -0.796 &   8.16 &   6.96 &   1.25 &  1 &    HS 0128+2832          &   \citet{Izotov2004ApJ602}       \\ 
178 &   0.994 &  -0.186 &  -1.429 &  -0.879 &   7.86 &   6.45 &   1.64 &  1 &    HS 0134+3415          &   \citet{Izotov2004ApJ602}       \\ 
179 &   0.698 &   0.257 &  -1.263 &  -0.693 &   7.67 &   6.00 &   1.68 &  1 &    UM 133                &   \citet{Izotov2004ApJ602}       \\ 
180 &   0.588 &   0.366 &  -0.468 &  -0.391 &   8.25 &   7.04 &   1.02 &  1 &    Mrk 1063              &   \citet{Izotov2004ApJ602}       \\ 
181 &   0.940 &   0.069 &  -1.136 &  -0.767 &   7.97 &   6.55 &   1.45 &  1 &    HS 0811+4913          &   \citet{Izotov2004ApJ602}       \\ 
182 &   0.865 &   0.039 &  -1.371 &  -0.903 &   7.76 &   6.19 &   1.65 &  1 &    CGCG 007-025 no 1     &   \citet{Izotov2004ApJ602}       \\ 
183 &   0.783 &   0.194 &  -1.223 &  -0.719 &   7.73 &   6.15 &   1.66 &  1 &    CGCG 007-025 no 2     &   \citet{Izotov2004ApJ602}       \\ 
184 &   0.909 &   0.164 &  -0.868 &  -0.604 &   8.17 &   6.85 &   1.22 &  1 &    Mrk 1236              &   \citet{Izotov2004ApJ602}       \\ 
\hline
\end{tabular}
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference         \\ \hline
185 &   0.853 &   0.176 &  -1.105 &  -0.724 &   8.06 &   6.51 &   1.29 &  1 &    Mrk 724               &   \citet{Izotov2004ApJ602}       \\ 
186 &   1.029 &   0.024 &  -1.233 &  -0.854 &   8.08 &   6.59 &   1.41 &  1 &    UM 439                &   \citet{Izotov2004ApJ602}       \\ 
187 &   0.726 &   0.442 &  -0.851 &  -0.487 &   8.09 &   6.52 &   1.25 &  1 &    Pox 36                &   \citet{Izotov2004ApJ602}       \\ 
188 &   0.905 &   0.035 &  -1.120 &  -0.907 &   8.01 &   6.62 &   1.36 &  2 &    Mrk 1315              &   \citet{Izotov2004ApJ602}       \\ 
189 &   0.628 &   0.494 &  -0.633 &  -0.511 &   8.26 &   6.78 &   1.07 &  1 &    HS 1213+3636A         &   \citet{Izotov2004ApJ602}       \\ 
190 &   0.887 &   0.148 &  -1.113 &  -0.783 &   8.04 &   6.53 &   1.33 &  1 &    HS 1214+3801          &   \citet{Izotov2004ApJ602}       \\ 
191 &   0.864 &   0.094 &  -1.037 &  -0.836 &   8.14 &   6.71 &   1.20 &  2 &    Mrk 1329              &   \citet{Izotov2004ApJ602}       \\ 
192 &   0.830 &   0.248 &  -0.823 &  -0.577 &   8.16 &   6.79 &   1.19 &  2 &    Mrk 450 no 1          &   \citet{Izotov2004ApJ602}       \\ 
193 &   0.842 &   0.237 &  -0.863 &  -0.513 &   8.11 &   6.72 &   1.25 &  1 &    Mrk 450 no 2          &   \citet{Izotov2004ApJ602}       \\ 
194 &   0.876 &   0.259 &  -1.037 &  -0.597 &   8.07 &   6.52 &   1.31 &  1 &    Mrk 67                &   \citet{Izotov2004ApJ602}       \\ 
195 &   0.805 &  -0.216 &  -1.646 &  -1.222 &   7.43 &   5.94 &   2.13 &  1 &    HS 2236+1344          &   \citet{Izotov2004ApJ602}       \\ 
196 &   0.933 &   0.087 &  -1.098 &  -0.742 &   8.04 &   6.61 &   1.37 &  1 &    M101 no 1             &   \citet{Izotov2004ApJ602}       \\ 
197 &   0.790 &   0.388 &  -0.709 &  -0.396 &   8.00 &   6.66 &   1.37 &  1 &    M101 no 2             &   \citet{Izotov2004ApJ602}       \\ 
198 &   0.708 &   0.360 &  -0.446 &  -0.519 &   8.36 &   7.16 &   0.99 &  1 &    M101 no 3             &   \citet{Izotov2004ApJ602}       \\ 
199 &   0.655 &   0.418 &  -0.450 &  -0.434 &   8.29 &   7.05 &   1.03 &  1 &    M101 no 4             &   \citet{Izotov2004ApJ602}       \\ 
200 &   0.622 &  -0.629 &  -1.922 &  -1.481 &   7.25 &   5.88 &   2.08 &  1 &    0335-052E n1+2 lr     &   \citet{Izotov2009AA503}        \\ 
201 &   0.606 &  -0.662 &  -1.876 &  -1.456 &   7.21 &   5.93 &   2.15 &  1 &    0335-052E n1+2 hr     &   \citet{Izotov2009AA503}        \\ 
202 &   0.422 &  -0.606 &  -1.876 &  -1.292 &   7.09 &   5.73 &   2.05 &  1 &    0335-052E n7   lr     &   \citet{Izotov2009AA503}        \\ 
203 &   0.413 &  -0.602 &  -1.973 &  -1.337 &   7.13 &   5.66 &   1.94 &  1 &    0335-052E n7   hr     &   \citet{Izotov2009AA503}        \\ 
204 &   0.238 &  -0.124 &  -1.345 &  -0.959 &   7.21 &   5.84 &   1.72 &  1 &    0335-052W n1   hr     &   \citet{Izotov2009AA503}        \\ 
205 &   0.858 &  -0.291 &  -1.646 &  -1.114 &   7.70 &   6.19 &   1.68 &  1 &    PHL 293B              &   \citet{Izotov2011AA533}        \\ 
206 &   0.786 &   0.445 &  -0.544 &  -0.305 &   8.18 &   6.89 &   1.20 &  1 &    UM 306                &   \citet{Kehrig2004AJ128}        \\ 
207 &   0.742 &   0.449 &  -0.715 &  -0.445 &   8.04 &   6.62 &   1.31 &  1 &    Tol 0140-420          &   \citet{Kehrig2004AJ128}        \\ 
208 &   0.948 &   0.182 &  -1.063 &  -0.870 &   8.16 &   6.64 &   1.26 &  1 &    UM 396                &   \citet{Kehrig2004AJ128}        \\ 
209 &   0.840 &   0.277 &  -0.898 &  -0.423 &   7.99 &   6.58 &   1.38 &  1 &    UM 408                &   \citet{Kehrig2004AJ128}        \\ 
210 &   0.798 &   0.332 &  -0.872 &  -0.407 &   7.99 &   6.55 &   1.36 &  1 &    Tol 0341-407          &   \citet{Kehrig2004AJ128}        \\ 
211 &   0.772 &   0.399 &  -0.766 &  -0.373 &   7.99 &   6.58 &   1.38 &  1 &    Tol 0528-383 W        &   \citet{Kehrig2004AJ128}        \\ 
212 &   0.769 &   0.653 &  -0.623 &  -0.322 &   8.13 &   6.60 &   1.33 &  1 &    Tol 0528-383 E        &   \citet{Kehrig2004AJ128}        \\ 
213 &   0.957 &  -0.079 &  -0.962 &  -0.754 &   8.04 &   6.92 &   1.36 &  1 &    II Zw 40              &   \citet{Kehrig2004AJ128}        \\ 
214 &   0.909 &   0.416 &  -0.736 &  -0.461 &   8.21 &   6.78 &   1.23 &  1 &    Tol 0633-415          &   \citet{Kehrig2004AJ128}        \\ 
215 &   0.784 &  -0.105 &  -1.445 &  -0.735 &   7.67 &   6.17 &   1.66 &  1 &    Cam 0840+1044         &   \citet{Kehrig2004AJ128}        \\ 
216 &   0.675 &   0.398 &  -0.766 &  -0.389 &   8.01 &   6.58 &   1.28 &  1 &    Tol 0957-278          &   \citet{Kehrig2004AJ128}        \\ 
217 &   0.762 &   0.290 &  -0.691 &  -0.547 &   8.24 &   6.91 &   1.09 &  1 &    Tol 1004-296          &   \citet{Kehrig2004AJ128}        \\ 
218 &   0.739 &   0.314 &  -0.661 &  -0.519 &   8.21 &   6.90 &   1.10 &  1 &    Tol 1004-296 SE       &   \citet{Kehrig2004AJ128}        \\ 
219 &   0.954 &   0.375 &  -0.889 &  -0.529 &   8.16 &   6.64 &   1.31 &  1 &    CTS 1011              &   \citet{Kehrig2004AJ128}        \\ 
220 &   0.847 &   0.381 &  -0.584 &  -0.491 &   8.26 &   6.97 &   1.15 &  1 &    CTS 1020              &   \citet{Kehrig2004AJ128}        \\ 
221 &   0.780 &   0.452 &  -0.868 &  -0.387 &   8.09 &   6.50 &   1.29 &  1 &    CTS 1022              &   \citet{Kehrig2004AJ128}        \\ 
222 &   0.916 &   0.199 &  -0.968 &  -0.606 &   7.98 &   6.60 &   1.44 &  1 &    Fairall 30            &   \citet{Kehrig2004AJ128}        \\ 
223 &   0.741 &   0.203 &  -1.120 &  -0.573 &   7.85 &   6.31 &   1.44 &  1 &    Mkr 36                &   \citet{Kehrig2004AJ128}        \\ 
224 &   0.879 &   0.253 &  -1.031 &  -0.507 &   7.96 &   6.46 &   1.45 &  1 &    UM 439                &   \citet{Kehrig2004AJ128}        \\ 
225 &   0.943 &   0.144 &  -1.128 &  -0.320 &   8.02 &   6.52 &   1.41 &  1 &    UM 439 SE             &   \citet{Kehrig2004AJ128}        \\ 
226 &   0.575 &   0.512 &  -0.275 &  -0.183 &   8.20 &   7.08 &   1.10 &  1 &    UM 448                &   \citet{Kehrig2004AJ128}        \\ 
227 &   0.857 &   0.078 &  -1.136 &  -0.542 &   7.90 &   6.48 &   1.45 &  1 &    UM 455 NW             &   \citet{Kehrig2004AJ128}        \\ 
228 &   0.797 &   0.311 &  -0.979 &  -0.499 &   7.91 &   6.41 &   1.46 &  1 &    UM 456                &   \citet{Kehrig2004AJ128}        \\ 
229 &   0.840 &   0.185 &  -1.031 &  -0.614 &   7.92 &   6.49 &   1.44 &  1 &    UM 456 NE             &   \citet{Kehrig2004AJ128}        \\ 
230 &   0.769 &   0.347 &  -0.942 &  -0.446 &   8.02 &   6.48 &   1.31 &  1 &    UM 456 Cent           &   \citet{Kehrig2004AJ128}        \\ 
231 &   0.886 &  -0.103 &  -1.621 &  -0.914 &   7.72 &   6.06 &   1.72 &  1 &    UM 461                &   \citet{Kehrig2004AJ128}        \\ 
232 &   0.917 &  -0.159 &  -1.534 &  -0.921 &   7.74 &   6.22 &   1.72 &  1 &    UM 461 E              &   \citet{Kehrig2004AJ128}        \\ 
233 &   0.742 &   0.363 &  -0.973 &  -0.474 &   7.91 &   6.35 &   1.43 &  1 &    UM 462                &   \citet{Kehrig2004AJ128}        \\ 
234 &   0.737 &   0.344 &  -1.057 &  -0.524 &   7.94 &   6.30 &   1.39 &  1 &    UM 462 NE             &   \citet{Kehrig2004AJ128}        \\ 
235 &   0.863 &   0.428 &  -0.823 &  -0.450 &   8.11 &   6.60 &   1.32 &  1 &    UM 483                &   \citet{Kehrig2004AJ128}        \\ 
236 &   0.441 &   0.366 &  -0.903 &  -0.450 &   7.68 &   6.21 &   1.52 &  1 &    DDO 155               &   \citet{Kehrig2004AJ128}        \\ 
237 &   0.965 &   0.027 &  -1.160 &  -0.674 &   7.97 &   6.57 &   1.48 &  1 &    CTS 1033              &   \citet{Kehrig2004AJ128}        \\ 
238 &   0.811 &   0.341 &  -0.917 &  -0.446 &   8.04 &   6.53 &   1.32 &  1 &    Tol 1457-262 SE       &   \citet{Kehrig2004AJ128}        \\ 
239 &   0.652 &   0.552 &  -0.575 &  -0.199 &   8.12 &   6.71 &   1.23 &  1 &    Tol 1457-262 W        &   \citet{Kehrig2004AJ128}        \\ 
240 &   0.636 &   0.567 &  -0.511 &  -0.208 &   8.14 &   6.77 &   1.21 &  1 &    Tol 1457-262W CeW     &   \citet{Kehrig2004AJ128}        \\ 
241 &   0.644 &   0.551 &  -0.575 &  -0.202 &   8.08 &   6.68 &   1.27 &  1 &    Tol 1457-262W CeE     &   \citet{Kehrig2004AJ128}        \\ 
242 &   0.866 &   0.181 &  -0.973 &  -0.623 &   7.97 &   6.59 &   1.40 &  1 &    Tol 1924-416          &   \citet{Kehrig2004AJ128}        \\ 
243 &   0.850 &   0.178 &  -0.942 &  -0.622 &   7.98 &   6.63 &   1.37 &  1 &    Tol 1924-416 W        &   \citet{Kehrig2004AJ128}        \\ 
244 &   0.885 &   0.182 &  -1.031 &  -0.633 &   7.97 &   6.54 &   1.42 &  1 &    Tol 1924-416 E        &   \citet{Kehrig2004AJ128}        \\ 
245 &   0.903 &  -0.268 &  -1.098 &  -0.886 &   7.99 &   6.91 &   1.34 &  1 &    M33 MA 1              &   \citet{Kehrig2011AA526}        \\ 
246 &   0.767 &   0.332 &  -0.496 &  -0.377 &   8.15 &   7.01 &   1.18 &  1 &    M33 BCLMP 651         &   \citet{Kehrig2011AA526}        \\ 
247 &   0.470 &   0.207 &  -1.001 &  -0.614 &   7.66 &   6.24 &   1.45 &  1 &    DDO 154 no 2          &   \citet{Kennicutt2001AJ121}     \\ 
\hline
\end{tabular}\\
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption[]{Continued}
\begin{center}
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference         \\ \hline
248 &   0.470 &   0.207 &  -1.001 &  -0.614 &   7.66 &   6.24 &   1.45 &  1 &    DDO 154 no 2          &   \citet{Kennicutt2001AJ121}     \\ 
249 &   0.137 &   0.274 &  -0.066 &  -0.541 &   8.49 &   7.60 &   0.72 &  2 &    M101 H 1013           &   \citet{Kennicutt2003ApJ591}    \\ 
250 &   0.624 &   0.267 &  -0.352 &  -0.618 &   8.38 &   7.33 &   0.92 &  2 &    M101 H 1105           &   \citet{Kennicutt2003ApJ591}    \\ 
251 &   0.625 &   0.297 &  -0.503 &  -0.526 &   8.30 &   7.10 &   0.97 &  1 &    M101 H 1159           &   \citet{Kennicutt2003ApJ591}    \\ 
252 &   0.691 &   0.204 &  -0.550 &  -0.638 &   8.28 &   7.14 &   1.00 &  1 &    M101 H 1176           &   \citet{Kennicutt2003ApJ591}    \\ 
253 &   0.799 &   0.179 &  -0.831 &  -0.793 &   8.16 &   6.83 &   1.15 &  1 &    M101 H 1216           &   \citet{Kennicutt2003ApJ591}    \\ 
254 &   0.716 &   0.161 &  -0.558 &  -0.633 &   8.26 &   7.16 &   1.02 &  2 &    M101 H 128            &   \citet{Kennicutt2003ApJ591}    \\ 
255 &   0.626 &   0.326 &  -0.321 &  -0.429 &   8.34 &   7.29 &   0.96 &  1 &    M101 H 149            &   \citet{Kennicutt2003ApJ591}    \\ 
256 &  -0.514 &   0.250 &   0.106 &  -0.246 &   8.61 &   7.80 &   0.59 &  2 &    M101 H 336            &   \citet{Kennicutt2003ApJ591}    \\ 
257 &   0.692 &   0.338 &  -0.440 &  -0.506 &   8.28 &   7.13 &   1.03 &  2 &    M101 H 409            &   \citet{Kennicutt2003ApJ591}    \\ 
258 &   0.550 &   0.493 &  -0.503 &  -0.326 &   8.15 &   6.83 &   1.13 &  1 &    M101 H 70             &   \citet{Kennicutt2003ApJ591}    \\ 
259 &   0.933 &   0.025 &  -1.044 &  -0.801 &   8.05 &   6.74 &   1.33 &  1 &    M101 NGC5471-A        &   \citet{Kennicutt2003ApJ591}    \\ 
260 &   0.886 &   0.137 &  -0.947 &  -0.686 &   8.06 &   6.72 &   1.30 &  1 &    M101 NGC5471-D        &   \citet{Kennicutt2003ApJ591}    \\ 
261 &   0.480 &   0.288 &  -0.979 &  -0.682 &   7.55 &   6.13 &   1.68 &  1 &    M101 SDH 323          &   \citet{Kennicutt2003ApJ591}    \\ 
262 &  -0.575 &   0.267 &   0.115 &  -0.167 &   8.65 &   7.81 &   0.58 &  2 &    M101 Searle 5         &   \citet{Kinkel1994AA282}        \\ 
263 &   0.673 &  -0.480 &  -1.700 &  -1.337 &   7.33 &   6.02 &   2.05 &  1 &    HS 0822+3542          &   \citet{Kniazev2000AA357}       \\ 
264 &   0.772 &   0.295 &  -0.246 &  -0.319 &   8.21 &   7.34 &   1.12 &  1 &    NGC 5253 HII-2        &   \citet{Kobulnicky1997ApJ477}   \\ 
265 &   0.811 &   0.114 &  -0.863 &  -0.742 &   8.17 &   6.87 &   1.14 &  1 &    NGC 5253 UV-1         &   \citet{Kobulnicky1997ApJ477}   \\ 
266 &   0.766 &   0.427 &  -0.808 &  -0.585 &   8.18 &   6.64 &   1.18 &  1 &    POX 36                &   \citet{Kunth1983ApJ273}        \\ 
267 &   0.965 &  -0.057 &  -1.091 &  -0.889 &   8.01 &   6.75 &   1.41 &  1 &    POX 108               &   \citet{Kunth1983ApJ273}        \\ 
268 &   0.880 &   0.167 &  -1.084 &  -0.712 &   7.97 &   6.49 &   1.41 &  1 &    POX 139               &   \citet{Kunth1983ApJ273}        \\ 
269 &   0.769 &   0.290 &  -0.927 &  -0.662 &   8.03 &   6.55 &   1.28 &  1 &    Tol 2                 &   \citet{Kunth1983ApJ273}        \\ 
270 &   0.853 &   0.314 &  -0.979 &  -0.812 &   8.11 &   6.54 &   1.27 &  1 &    Tol 35                &   \citet{Kunth1983ApJ273}        \\ 
271 &   1.013 &  -0.191 &  -1.144 &  -1.032 &   8.13 &   6.92 &   1.31 &  1 &    II Zw 40              &   \citet{Kunth1983ApJ273}        \\ 
272 &   0.744 &   0.240 &  -0.646 &  -0.879 &   8.42 &   7.12 &   0.94 &  1 &    M33 MA3               &   \citet{Kwitter1981MNRAS195}    \\ 
273 &   0.444 &   0.420 &  -0.426 &  -0.600 &   8.37 &   7.08 &   0.91 &  2 &    M33 NGC 604           &   \citet{Kwitter1981MNRAS195}    \\ 
274 &   0.874 &   0.030 &  -1.025 &  -0.936 &   8.07 &   6.74 &   1.26 &  1 &    M33 IC 132            &   \citet{Kwitter1981MNRAS195}    \\ 
275 &   0.719 &   0.320 &  -1.001 &  -0.378 &   7.92 &   6.36 &   1.38 &  1 &    WLM HM 9 (ap2)        &   \citet{LeeHenry2005ApJ620}     \\ 
276 &   0.697 &   0.310 &  -0.957 &  -0.399 &   7.95 &   6.43 &   1.32 &  1 &    WLM HM 9 (ap3)        &   \citet{LeeHenry2005ApJ620}     \\ 
277 &   0.670 &   0.405 &  -0.604 &  -0.281 &   8.03 &   6.74 &   1.27 &  1 &    VCC 0848-1            &   \citet{LeeHenry2003AJ125p2975} \\ 
278 &   0.560 &   0.618 &  -0.471 &  -0.377 &   8.27 &   6.84 &   1.09 &  1 &    A1243-335 A           &   \citet{LeeHenry2003AA401}      \\ 
279 &   0.271 &   0.393 &  -0.881 &  -0.378 &   7.65 &   6.17 &   1.47 &  1 &    KISSB 23              &   \citet{LeeJanice2004ApJ616}    \\ 
280 &   0.683 &   0.417 &  -0.952 &  -0.503 &   7.95 &   6.34 &   1.36 &  1 &    KISSR 73              &   \citet{LeeJanice2004ApJ616}    \\ 
281 &   0.854 &   0.160 &  -1.084 &  -0.967 &   8.21 &   6.64 &   1.14 &  1 &    NGC 6822 V            &   \citet{Lequeux1979AA80}        \\ 
282 &   0.854 &   0.160 &  -0.815 &  -0.812 &   8.29 &   6.97 &   1.07 &  1 &    IC 10 no 2            &   \citet{Lequeux1979AA80}        \\ 
283 &   0.744 &   0.490 &  -0.756 &  -0.456 &   8.08 &   6.57 &   1.29 &  1 &    II Zw 70              &   \citet{Lequeux1979AA80}        \\ 
284 &   0.562 &   0.542 &  -0.468 &  -0.144 &   8.21 &   6.86 &   1.11 &  1 &    HGC 31 E              &   \citet{LopezSanchez2004ApJS153} \\ 
285 &   0.861 &   0.207 &  -0.885 &  -0.539 &   8.10 &   6.73 &   1.26 &  1 &    HGC 31 F1             &   \citet{LopezSanchez2004ApJS153} \\ 
286 &   0.740 &   0.323 &  -0.868 &  -0.479 &   8.08 &   6.60 &   1.23 &  1 &    HGC 31 F2             &   \citet{LopezSanchez2004ApJS153} \\ 
287 &   0.610 &   0.614 &  -0.396 &  -0.093 &   8.21 &   6.89 &   1.16 &  1 &    HGC 31 G              &   \citet{LopezSanchez2004ApJS153} \\ 
288 &   0.887 &   0.137 &  -0.411 &  -0.588 &   8.24 &   7.37 &   1.13 &  2 &    NGC5253 A             &   \citet{LopezSanchez2007ApJ656} \\ 
289 &   0.900 &   0.130 &  -0.485 &  -0.648 &   8.22 &   7.29 &   1.16 &  2 &    NGC5253 B             &   \citet{LopezSanchez2007ApJ656} \\ 
290 &   0.787 &   0.261 &  -0.804 &  -0.583 &   8.24 &   6.83 &   1.09 &  1 &    NGC5253 C             &   \citet{LopezSanchez2007ApJ656} \\ 
291 &   0.601 &   0.548 &  -0.524 &  -0.187 &   8.19 &   6.79 &   1.14 &  3 &    NGC5253 D             &   \citet{LopezSanchez2007ApJ656} \\ 
292 &   0.750 &   0.281 &  -0.709 &  -0.431 &   8.06 &   6.79 &   1.24 &  1 &    Mrk 5  A-INT-1        &   \citet{LopezSanchez2009AA508}  \\ 
293 &   0.757 &   0.328 &  -0.730 &  -0.418 &   8.07 &   6.73 &   1.24 &  1 &    Mrk 5  A-INT-2        &   \citet{LopezSanchez2009AA508}  \\ 
294 &   0.796 &   0.167 &  -0.309 &  -0.413 &   8.34 &   7.48 &   1.01 &  1 &    IRAS 08208-2816 C     &   \citet{LopezSanchez2009AA508}  \\ 
295 &   0.482 &   0.446 &  -0.283 &  -0.163 &   8.21 &   7.11 &   1.03 &  1 &    IRAS 08208-2816 3     &   \citet{LopezSanchez2009AA508}  \\ 
296 &   0.608 &   0.400 &  -0.299 &  -0.058 &   8.24 &   7.18 &   1.04 &  1 &    IRAS 08208-2816 5     &   \citet{LopezSanchez2009AA508}  \\ 
297 &   0.988 &  -0.000 &  -1.253 &  -0.860 &   8.05 &   6.57 &   1.39 &  1 &    Pox 4                 &   \citet{LopezSanchez2009AA508}  \\ 
298 &   0.918 &   0.001 &  -1.128 &  -0.767 &   8.01 &   6.64 &   1.36 &  1 &    SBS 1054+365          &   \citet{LopezSanchez2009AA508}  \\ 
299 &   0.806 &  -0.109 &  -1.534 &  -0.979 &   7.65 &   6.08 &   1.72 &  1 &    SBS 1211+540          &   \citet{LopezSanchez2009AA508}  \\ 
300 &   0.698 &   0.328 &  -0.418 &  -0.450 &   8.21 &   7.12 &   1.08 &  1 &    III Zw 107 A          &   \citet{LopezSanchez2009AA508}  \\ 
301 &   0.591 &   0.486 &  -0.308 &  -0.194 &   8.31 &   7.14 &   1.01 &  1 &    III Zw 107 B          &   \citet{LopezSanchez2009AA508}  \\ 
302 &   0.872 &   0.350 &  -0.908 &  -0.510 &   8.05 &   6.55 &   1.36 &  1 &    Tol 1457-262 A        &   \citet{LopezSanchez2009AA508}  \\ 
303 &   0.842 &   0.272 &  -1.120 &  -0.510 &   7.87 &   6.29 &   1.54 &  1 &    Tol 1457-262 B        &   \citet{LopezSanchez2009AA508}  \\ 
304 &   0.782 &   0.431 &  -0.859 &  -0.323 &   8.03 &   6.50 &   1.34 &  1 &    Tol 1457-262 C        &   \citet{LopezSanchez2009AA508}  \\ 
305 &   0.433 &   0.408 &   0.197 &  -0.163 &   8.45 &   7.77 &   0.85 &  2 &    ESO 566-8             &   \citet{LopezSanchez2009AA508}  \\ 
306 &   0.619 &   0.415 &  -0.564 &  -0.551 &   8.24 &   6.90 &   1.05 &  1 &    IC 10  HL90           &   \citet{LopezSanchez2011MN411}  \\ 
307 &   0.696 &   0.233 &  -0.779 &  -0.824 &   8.30 &   6.90 &   1.00 &  1 &    IC 10  AP1            &   \citet{LopezSanchez2011MN411}  \\ 
308 &   0.585 &   0.348 &  -0.638 &  -0.484 &   8.24 &   6.87 &   1.02 &  1 &    IC 10  AP2            &   \citet{LopezSanchez2011MN411}  \\ 
309 &   0.689 &   0.312 &  -0.661 &  -0.640 &   8.21 &   6.89 &   1.07 &  1 &    IC 10  AP3            &   \citet{LopezSanchez2011MN411}  \\ 
310 &   0.660 &   0.199 &  -0.641 &  -0.770 &   8.21 &   7.00 &   1.03 &  1 &    IC 10  AP4            &   \citet{LopezSanchez2011MN411}  \\ 
\hline
\end{tabular}\\
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption[]{Continued}
\begin{center}
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference         \\ \hline
311 &   0.707 &   0.152 &  -0.885 &  -0.914 &   8.24 &   6.83 &   1.02 &  1 &    IC 10  Fib 90         &   \citet{LopezSanchez2011MN411}  \\ 
312 &   0.726 &   0.104 &  -0.917 &  -0.924 &   8.23 &   6.84 &   1.03 &  1 &    IC 10  Fib 92         &   \citet{LopezSanchez2011MN411}  \\ 
313 &   0.954 &   0.009 &  -1.001 &  -0.721 &   8.10 &   6.83 &   1.30 &  1 &    M101 NGC 5471         &   \citet{Luridiana2002RevMex38}  \\ 
314 &   0.692 &  -0.315 &  -0.636 &  -0.775 &   8.31 &   7.56 &   0.92 &  1 &    IC 10 no 120          &   \citet{Magrini2009MNRAS398}    \\ 
315 &   0.675 &   0.250 &  -0.648 &  -0.513 &   8.07 &   6.86 &   1.17 &  1 &    NGC 2403 -133,-146    &   \citet{McCall1985ApJS57}       \\ 
316 &   0.744 &   0.396 &  -0.962 &  -0.456 &   7.95 &   6.36 &   1.40 &  1 &    KISSR 396             &   \citet{Melbourne2004AJ127}     \\ 
317 &   0.876 &   0.103 &  -1.136 &  -0.614 &   7.88 &   6.45 &   1.51 &  1 &    KISSR 675             &   \citet{Melbourne2004AJ127}     \\ 
318 &   0.836 &   0.311 &  -0.937 &  -0.472 &   7.94 &   6.48 &   1.45 &  1 &    KISSR 1194            &   \citet{Melbourne2004AJ127}     \\ 
319 &   0.677 &   0.038 &  -1.332 &  -0.730 &   7.57 &   6.05 &   1.72 &  1 &    KISSR 1752            &   \citet{Melbourne2004AJ127}     \\ 
320 &   0.584 &   0.447 &  -0.730 &  -0.253 &   7.96 &   6.53 &   1.30 &  1 &    KISSR 1778            &   \citet{Melbourne2004AJ127}     \\ 
321 &   0.847 &   0.385 &  -0.847 &  -0.437 &   8.08 &   6.59 &   1.32 &  1 &    KISSR 1845            &   \citet{Melbourne2004AJ127}     \\ 
322 &   0.667 &  -0.593 &  -1.797 &  -1.444 &   7.36 &   6.05 &   1.95 &  1 &    SBS 0335-052 B        &   \citet{Melnick1992AA253}       \\ 
323 &   0.761 &   0.346 &  -0.876 &  -0.658 &   8.11 &   6.60 &   1.21 &  1 &    NGC 6822 X            &   \citet{Miller1996AJ112}        \\ 
324 &   0.909 &   0.036 &  -1.186 &  -0.775 &   8.03 &   6.56 &   1.35 &  1 &    Mrk 59 no 1           &   \citet{Noeske2000AA361}        \\ 
325 &   0.714 &   0.318 &  -0.736 &  -0.460 &   7.98 &   6.67 &   1.31 &  1 &    Mrk 59 no 2           &   \citet{Noeske2000AA361}        \\ 
326 &   0.674 &   0.560 &  -0.626 &  -0.455 &   8.18 &   6.69 &   1.19 &  1 &    NGC 1313 no 7         &   \citet{Pagel1980MNRAS193}      \\ 
327 &   1.010 &  -0.268 &  -1.253 &  -1.108 &   8.10 &   6.87 &   1.33 &  1 &    II Zw 40 ld86         &   \citet{Pagel1992MNRAS255}      \\ 
328 &   0.513 &   0.500 &  -0.136 &  -0.260 &   8.39 &   7.34 &   0.93 &  3 &    NGC 3310 C            &   \citet{Pastoriza1993MNRAS260}  \\ 
329 &   0.974 &  -0.240 &  -1.514 &  -1.119 &   7.94 &   6.46 &   1.49 &  1 &    NGC 2366 NGC 2363     &   \citet{Peimbert1986AA158}      \\ 
330 &   0.517 &   0.360 &  -0.835 &  -0.469 &   7.70 &   6.31 &   1.53 &  1 &    NGC 3109 no 11        &   \citet{Pena2007AA476}          \\ 
331 &   0.660 &   0.212 &  -0.762 &  -0.319 &   7.80 &   6.61 &   1.43 &  1 &    NGC 3109 no 15        &   \citet{Pena2007AA476}          \\ 
332 &   0.503 &   0.615 &  -0.507 &  -0.187 &   8.07 &   6.67 &   1.25 &  1 &    II Zw 71 B            &   \citet{PerezMontero2009AA497}  \\ 
333 &   0.816 &   0.417 &  -0.835 &  -0.523 &   8.07 &   6.57 &   1.32 &  1 &    HS 1312+3508          &   \citet{Popescu2000AAS142}      \\ 
334 &   0.814 &   0.270 &  -0.922 &  -0.456 &   7.90 &   6.50 &   1.47 &  1 &    HS 1330+3651          &   \citet{Popescu2000AAS142}      \\ 
335 &   0.784 &  -0.033 &  -1.399 &  -0.812 &   7.71 &   6.17 &   1.61 &  1 &    A 1228+12             &   \citet{Pustilnik2002AA389}     \\ 
336 &   0.905 &   0.144 &  -1.253 &  -0.839 &   7.84 &   6.27 &   1.61 &  1 &    VV 131 (a)            &   \citet{Pustilnik2003AA400}     \\ 
337 &   0.706 &   0.490 &  -0.528 &  -0.346 &   8.22 &   6.88 &   1.14 &  1 &    VV 531 (e)            &   \citet{Pustilnik2003AA400}     \\ 
338 &   0.677 &  -0.514 &  -1.876 &  -1.357 &   7.43 &   5.95 &   1.83 &  1 &    HS 0822+3542          &   \citet{Pustilnik2003AA409}     \\ 
339 &   0.397 &  -0.264 &  -1.672 &  -1.292 &   7.19 &   5.67 &   1.90 &  1 &    DDO 68 knot 1         &   \citet{Pustilnik2005AA443}     \\ 
340 &   0.722 &  -0.281 &  -1.597 &  -1.097 &   7.42 &   6.01 &   1.99 &  1 &    HS 2134+0400          &   \citet{Pustilnik2006AstL32}    \\ 
341 &   0.954 &   0.160 &  -1.007 &  -0.839 &   8.16 &   6.72 &   1.26 &  1 &    M101 NGC 5457         &   \citet{Rayo1982ApJ255}         \\ 
342 &   0.634 &   0.390 &  -0.386 &  -0.708 &   8.48 &   7.26 &   0.89 &  1 &    M101 NGC 5461         &   \citet{Rayo1982ApJ255}         \\ 
343 &   0.632 &   0.442 &  -1.037 &  -0.368 &   7.88 &   6.18 &   1.42 &  1 &    ESO 245-G005 c        &   \citet{Saviane2008AA487}       \\ 
344 &   0.668 &   0.290 &  -0.509 &  -0.527 &   8.29 &   7.11 &   1.00 &  1 &    M101 NGC 5447 2       &   \citet{Sedwick1981PNAS78}      \\ 
345 &   0.651 &   0.513 &  -0.505 &  -0.513 &   8.37 &   6.97 &   1.00 &  1 &    M101 NGC 5455         &   \citet{Sedwick1981PNAS78}      \\ 
346 &   0.636 &   0.471 &  -0.426 &  -0.467 &   8.22 &   6.98 &   1.09 &  1 &    M101 NGC 5462 2       &   \citet{Sedwick1981PNAS78}      \\ 
347 &   0.956 &   0.064 &  -1.070 &  -0.818 &   8.12 &   6.72 &   1.29 &  1 &    M101 NGC 5471         &   \citet{Sedwick1981PNAS78}      \\ 
348 &   0.787 &   0.212 &  -0.819 &  -0.666 &   8.27 &   6.88 &   1.06 &  1 &    M101 Searle 12        &   \citet{Sedwick1981PNAS78}      \\ 
349 &   0.967 &   0.121 &  -1.091 &  -0.851 &   8.11 &   6.65 &   1.32 &  1 &    M 101 NGC 5471 A      &   \citet{Skillman1985ApJ290}     \\ 
350 &   0.717 &   0.477 &  -0.762 &  -0.319 &   7.99 &   6.51 &   1.37 &  1 &    M 101 NGC 5471 B      &   \citet{Skillman1985ApJ290}     \\ 
351 &   0.787 &   0.310 &  -0.672 &  -0.569 &   8.11 &   6.84 &   1.22 &  1 &    M 101 NGC 5471 C      &   \citet{Skillman1985ApJ290}     \\ 
352 &   0.898 &   0.207 &  -0.917 &  -0.785 &   8.21 &   6.78 &   1.18 &  1 &    M 101 NGC 5471 DL     &   \citet{Skillman1985ApJ290}     \\ 
353 &   0.359 &  -0.332 &  -1.762 &  -1.155 &   7.24 &   5.66 &   1.73 &  1 &    I Zw 18 SE            &   \citet{Skillman1993ApJ655}     \\ 
354 &   0.414 &  -0.578 &  -1.973 &  -1.444 &   7.13 &   5.63 &   1.95 &  1 &    I Zw 18 NW            &   \citet{Skillman1993ApJ655}     \\ 
355 &   0.548 &   0.316 &  -0.885 &  -0.513 &   7.73 &   6.33 &   1.48 &  1 &    ESO 471-G06 no 2      &   \citet{Skillman2003AJ125}      \\ 
356 &   0.484 &   0.045 &  -1.213 &  -0.921 &   7.43 &   6.03 &   1.71 &  1 &    ESO 473-G24 no 2      &   \citet{Skillman2003AJ125}      \\ 
357 &   0.168 &   0.624 &   0.101 &  -0.229 &   8.49 &   7.50 &   0.85 &  2 &    M 81 no 81            &   \citet{Stanghellini2010AA521}  \\ 
358 &   0.111 &   0.574 &   0.027 &  -0.521 &   8.48 &   7.45 &   0.83 &  2 &    M 81 no 123           &   \citet{Stanghellini2010AA521}  \\ 
359 &   0.946 &   0.240 &  -1.136 &  -0.690 &   8.06 &   6.45 &   1.38 &  1 &    Tol 0341-407 E        &   \citet{Terlevich1991AAS91}     \\ 
360 &   1.015 &  -0.355 &  -1.144 &  -0.983 &   8.19 &   7.12 &   1.23 &  1 &    II Zw 40              &   \citet{Terlevich1991AAS91}     \\ 
361 &   0.890 &   0.320 &  -0.769 &  -0.585 &   8.21 &   6.82 &   1.20 &  1 &    Tol 0633-415          &   \citet{Terlevich1991AAS91}     \\ 
362 &   0.833 &   0.359 &  -0.823 &  -0.719 &   8.26 &   6.75 &   1.13 &  1 &    Tol 1004-296 NW       &   \citet{Terlevich1991AAS91}     \\ 
363 &   1.027 &  -0.015 &  -0.962 &  -0.754 &   8.17 &   6.96 &   1.30 &  1 &    Tol 1008-286          &   \citet{Terlevich1991AAS91}     \\ 
364 &   0.932 &   0.115 &  -1.007 &  -0.690 &   8.09 &   6.71 &   1.31 &  1 &    Fairall 30            &   \citet{Terlevich1991AAS91}     \\ 
365 &   0.831 &   0.320 &  -0.912 &  -0.951 &   8.36 &   6.76 &   1.04 &  1 &    Tol 1116-325          &   \citet{Terlevich1991AAS91}     \\ 
366 &   1.012 &  -0.071 &  -1.296 &  -0.812 &   8.07 &   6.61 &   1.39 &  1 &    UM 439                &   \citet{Terlevich1991AAS91}     \\ 
367 &   0.932 &  -0.342 &  -1.597 &  -1.143 &   7.76 &   6.36 &   1.68 &  1 &    UM 461                &   \citet{Terlevich1991AAS91}     \\ 
368 &   0.877 &   0.212 &  -1.105 &  -0.754 &   7.95 &   6.42 &   1.45 &  1 &    UM 462 SW             &   \citet{Terlevich1991AAS91}     \\ 
369 &   1.033 &  -0.105 &  -1.136 &  -0.936 &   8.11 &   6.84 &   1.35 &  1 &    Tol 1156-346          &   \citet{Terlevich1991AAS91}     \\ 
370 &   0.954 &   0.119 &  -0.995 &  -0.710 &   8.08 &   6.72 &   1.34 &  1 &    Tol 1304-386          &   \citet{Terlevich1991AAS91}     \\ 
371 &   0.960 &  -0.015 &  -1.243 &  -0.900 &   7.99 &   6.54 &   1.44 &  1 &    Tol 1400-411          &   \citet{Terlevich1991AAS91}     \\ 
372 &   0.764 &   0.029 &  -1.358 &  -0.907 &   7.66 &   6.12 &   1.68 &  1 &    1249+493              &   \citet{Thuan1995ApJ445}        \\ 
373 &   0.598 &   0.372 &  -0.859 &  -0.333 &   7.89 &   6.42 &   1.35 &  1 &    1331+493S             &   \citet{Thuan1995ApJ445}        \\ 
\hline
\end{tabular}\\
\end{center}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption[]{Continued}
\begin{center}
\begin{tabular}{rrrrrccccll} \hline \hline
n                     &
logR$_3$              &
logR$_2$              &
logN$_2$              &
logS$_2$              &
12+log(O/H)           &
12+log(N/H)           &
t$_3$                 &
j$_T$                 &
H\,{\sc ii} region            &
reference         \\ \hline
374 &   0.598 &   0.025 &  -1.358 &  -0.824 &   7.44 &   5.94 &   1.84 &  1 &    1415+437              &   \citet{Thuan1995ApJ445}        \\ 
375 &   0.810 &   0.352 &  -0.689 &  -0.284 &   8.00 &   6.72 &   1.38 &  1 &    1533+469              &   \citet{Thuan1995ApJ445}        \\ 
376 &   0.671 &   0.023 &  -1.308 &  -0.818 &   7.57 &   6.09 &   1.70 &  1 &    S 1415+437 1.5x5      &   \citet{Thuan1999ApJ525}        \\ 
377 &   0.689 &  -0.080 &  -1.414 &  -0.910 &   7.59 &   6.10 &   1.66 &  1 &    S 1415+437 1.5x0.6    &   \citet{Thuan1999ApJ525}        \\ 
378 &   0.604 &   0.330 &  -0.316 &  -0.648 &   8.39 &   7.31 &   0.92 &  1 &    M101 NGC 5461         &   \citet{TorresPeimb1989ApJ345}  \\ 
379 &   0.924 &   0.120 &  -0.927 &  -0.754 &   8.18 &   6.84 &   1.21 &  2 &    M101 NGC 5471         &   \citet{TorresPeimb1989ApJ345}  \\ 
380 &   0.748 &   0.274 &  -0.835 &  -0.602 &   8.13 &   6.71 &   1.17 &  2 &    NGC 55                &   \citet{Tullmann2003AA412}      \\ 
381 &   0.733 &   0.475 &  -0.739 &  -0.432 &   8.13 &   6.63 &   1.22 &  1 &    UGC 191-1             &   \citet{vanZee1997AJ114}        \\ 
382 &   0.628 &   0.505 &  -0.511 &  -0.228 &   8.13 &   6.81 &   1.19 &  1 &    UGC 191-2             &   \citet{vanZee1997AJ114}        \\ 
383 &   0.447 &   0.482 &  -0.739 &  -0.165 &   7.92 &   6.44 &   1.30 &  1 &    UGC 5716-2            &   \citet{vanZee1997AJ114}        \\ 
384 &   0.674 &   0.396 &  -0.872 &  -0.524 &   8.08 &   6.52 &   1.21 &  1 &    UGCA 357-1            &   \citet{vanZee1997AJ114}        \\ 
385 &   0.720 &   0.276 &  -0.503 &  -0.602 &   8.24 &   7.10 &   1.06 &  1 &    NGC 1232 +135,+114    &   \citet{vanZee1998AJ116}        \\ 
386 &   0.658 &   0.561 &  -0.456 &  -0.279 &   8.22 &   6.88 &   1.14 &  1 &    NGC 2805 -068,-079    &   \citet{vanZee1998AJ116}        \\ 
387 &   0.670 &   0.493 &  -0.569 &  -0.350 &   8.26 &   6.85 &   1.09 &  1 &    NGC 2805 +116,-098    &   \citet{vanZee1998AJ116}        \\ 
388 &   0.810 &   0.393 &  -0.779 &  -0.527 &   8.07 &   6.64 &   1.31 &  1 &    IC  2458 +002,-006    &   \citet{vanZee1998AJ116}        \\ 
389 &   0.802 &   0.090 &  -1.120 &  -0.783 &   7.97 &   6.51 &   1.32 &  1 &    IC  2458 -033,-007    &   \citet{vanZee1998AJ116}        \\ 
390 &   0.602 &   0.477 &  -0.571 &  -0.460 &   8.28 &   6.86 &   1.04 &  1 &    NGC 5457 -459,-053    &   \citet{vanZee1998AJ116}        \\ 
391 &   0.283 &  -0.079 &  -1.399 &  -1.036 &   7.24 &   5.78 &   1.75 &  1 &    UGCA 292 no 1         &   \citet{vanZee2000ApJ543}       \\ 
392 &   0.859 &   0.307 &  -0.889 &  -0.419 &   8.00 &   6.57 &   1.40 &  1 &    UGC 685/A +006,-011   &   \citet{vanZee2006ApJ636}       \\ 
393 &   0.858 &   0.313 &  -0.835 &  -0.424 &   8.03 &   6.64 &   1.36 &  1 &    UGC 685/B +006,-011   &   \citet{vanZee2006ApJ636}       \\ 
394 &   0.660 &   0.444 &  -1.031 &  -0.493 &   7.95 &   6.23 &   1.36 &  1 &    UGC 1104/B +002,+007  &   \citet{vanZee2006ApJ636}       \\ 
395 &   0.578 &   0.503 &  -0.898 &  -0.346 &   7.92 &   6.29 &   1.37 &  1 &    UGC 1104/B +004,-001  &   \citet{vanZee2006ApJ636}       \\ 
396 &   0.600 &   0.458 &  -0.641 &  -0.325 &   8.01 &   6.64 &   1.27 &  1 &    UGC 2023/B -008,+025  &   \citet{vanZee2006ApJ636}       \\ 
397 &   0.726 &   0.294 &  -0.786 &  -0.577 &   8.04 &   6.68 &   1.25 &  1 &    UGC 2023/C -006,+022  &   \citet{vanZee2006ApJ636}       \\ 
398 &   0.774 &   0.235 &  -0.776 &  -0.616 &   8.09 &   6.79 &   1.21 &  1 &    UGC 3647/A -006,-018  &   \citet{vanZee2006ApJ636}       \\ 
399 &   0.763 &   0.082 &  -1.186 &  -0.712 &   7.81 &   6.34 &   1.47 &  1 &    C 007-025/A -008,+007 &   \citet{vanZee2006ApJ636}       \\ 
400 &   0.728 &   0.094 &  -1.128 &  -0.767 &   7.85 &   6.40 &   1.39 &  1 &    C 007-025/A +000,-009 &   \citet{vanZee2006ApJ636}       \\ 
401 &   0.248 &  -0.040 &  -1.263 &  -0.987 &   7.33 &   5.93 &   1.59 &  1 &    UGCA 292/C +008,+012  &   \citet{vanZee2006ApJ636}       \\ 
402 &   0.575 &   0.288 &  -0.700 &  -0.238 &   7.90 &   6.65 &   1.29 &  1 &    UGC 9992/A +011,-003  &   \citet{vanZee2006ApJ636}       \\ 
403 &   0.515 &   0.327 &  -1.007 &  -0.523 &   7.80 &   6.24 &   1.38 &  1 &    UGC 12713/A -001,-003 &   \citet{vanZee2006ApJ636}       \\ 
404 &   0.447 &   0.308 &  -0.984 &  -0.593 &   7.61 &   6.13 &   1.57 &  1 &    GR8 -019-019          &   \citet{vanZee2006ApJ637}       \\ 
405 &   0.410 &   0.334 &  -0.903 &  -0.554 &   7.65 &   6.21 &   1.51 &  1 &    GR8 +008-011          &   \citet{vanZee2006ApJ637}       \\ 
406 &   0.441 &   0.333 &  -0.351 &  -0.547 &   8.42 &   7.27 &   0.85 &  1 &    M33 NGC 604           &   \citet{Vilchez1988MNRAS235}    \\ 
407 &   0.790 &   0.042 &  -1.385 &  -0.697 &   7.77 &   6.16 &   1.54 &  1 &    VCC 1313              &   \citet{Vilchez2003ApJS145}     \\ 
408 &   0.630 &   0.533 &  -0.584 &  -0.212 &   8.07 &   6.68 &   1.26 &  1 &    VCC 848               &   \citet{Vilchez2003ApJS145}     \\ 
409 &   0.757 &   0.462 &  -0.783 &  -0.521 &   8.21 &   6.65 &   1.16 &  1 &    NGC 300 no 15         &   \citet{Webster1983MNRAS204}    \\ 
410 &   0.924 &   0.090 &  -0.478 &  -0.570 &   8.16 &   7.30 &   1.23 &  1 &    NGC 5253 no 3         &   \citet{Webster1983MNRAS204}    \\ 
411 &   0.888 &   0.173 &  -0.597 &  -0.650 &   8.16 &   7.10 &   1.21 &  1 &    NGC 5253 no 4         &   \citet{Webster1983MNRAS204}    \\ 
412 &   0.665 &   0.535 &  -0.514 &  -0.166 &   8.19 &   6.83 &   1.17 &  1 &    NGC 5253 no 5         &   \citet{Webster1983MNRAS204}    \\ 
413 &   0.732 &   0.312 &  -0.876 &  -0.793 &   8.32 &   6.75 &   1.02 &  1 &    NGC3359  no 3         &   \citet{Zahid2011ApJ141}        \\ 
414 &   0.555 &   0.431 &  -0.575 &  -0.337 &   8.09 &   6.77 &   1.15 &  1 &    NGC3359  no 13        &   \citet{Zahid2011ApJ141}        \\ 
\hline
\end{tabular}
